Partition Functions and Topology-Changing Amplitudes in the 3D Lattice Gravity of Ponzano and Regge

We define a physical Hilbert space for the three-dimensional lattice gravity of Ponzano and Regge and establish its isomorphism to the ones in the $ISO(3)$ Chern-Simons theory. It is shown that, for a handlebody of any genus, a Hartle-Hawking-type wave-function of the lattice gravity transforms into the corresponding state in the Chern-Simons theory under this isomorphism. Using the Heegaard splitting of a three-dimensional manifold, a partition function of each of these theories is expressed as an inner product of such wave-functions. Since the isomorphism preserves the inner products, the partition function of the two theories are the same for any closed orientable manifold. We also discuss on a class of topology-changing amplitudes in the lattice gravity and their relation to the ones in the Chern-Simons theory.

==> 9112072.2 <==
%%% 9112072 (part 2)

%        LaTeX File for Figures of the Paper,
%  ``PatitionFunctions and Topology-Changingg Amplitudes
%     in the 3D Lattice Gravity of Ponzano and Regge,''
%             by Hirosi Ooguri
%(I am sorry that I have prepared the main text by TeX, not by LaTeX.)

\documentstyle[epic,eepic]{article}
\begin{document}
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(220,175)(0,-10)
\drawline(0,35)(140,0)
\drawline(100,160)(220,70)
\drawline(140,0)(220,70)(0,35)
\drawline(100,160)(140,0)
\drawline(100,160)(0,35)
\put(160,120)
{\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_6$}}}}}
\put(175,70)
{\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_5$}}}}}
\put(180,25)
{\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(60,25)
{\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(105,85)
{\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(55,95)
{\makebox(0,0)[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\end{picture}
\cr
\hbox{Fig. 1}\cr
}
$$
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(220,175)(0,-10)
\drawline(100,160)(220,70)
\drawline(0,35)(140,0)
\drawline(100,160)(105,70)(220,70)
\drawline(0,35)(105,70)(140,0)
\drawline(140,0)(220,70)(0,35)
\drawline(100,160)(140,0)
\drawline(100,160)(0,35)
\put(155,75){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_4$}}}}}
\put(85,95){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_3$}}}}}
\put(50,60){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_2$}}}}}
\put(105,30){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_1$}}}}}
\end{picture}
 \cr
\hbox{Fig. 2}\cr
}
$$
\newpage
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(381,162)(0,-10)
\drawline(255,21)(250,41)
\drawline(253.881,33.724)(250.000,41.000)(250.000,32.754)
\drawline(255,21)(260,41)
\drawline(260.000,32.754)(260.000,41.000)(256.119,33.724)
\drawline(110,21)(115,41)
\drawline(115.000,32.754)(115.000,41.000)(111.119,33.724)
\drawline(110,21)(105,41)
\drawline(108.881,33.724)(105.000,41.000)(105.000,32.754)
\drawline(265,101)(290,101)
\drawline(265,41)(290,41)
\drawline(95,41)(80,41)
\drawline(95,101)(80,101)
\drawline(120,41)(240,41)
\drawline(120,101)(240,101)
\drawline(80,101)	(76.151,102.630)
	(73.358,103.929)
	(70.000,106.000)
\drawline(70,106)	(66.781,109.804)
	(65.327,112.272)
	(63.934,115.029)
	(62.567,118.005)
	(61.196,121.135)
	(59.786,124.350)
	(58.306,127.583)
	(56.722,130.766)
	(55.002,133.832)
	(53.114,136.715)
	(51.025,139.345)
	(46.111,143.581)
	(43.222,145.051)
	(40.000,146.000)
\drawline(40,146)	(36.084,146.209)
	(32.294,145.418)
	(28.680,143.829)
	(25.292,141.645)
	(22.181,139.068)
	(19.395,136.300)
	(16.985,133.543)
	(15.000,131.000)
\drawline(15,131)	(13.194,128.285)
	(11.498,125.198)
	(9.915,121.789)
	(8.445,118.108)
	(7.089,114.206)
	(5.848,110.133)
	(4.723,105.938)
	(3.716,101.672)
	(2.827,97.386)
	(2.057,93.128)
	(1.407,88.950)
	(0.879,84.900)
	(0.473,81.031)
	(0.191,77.391)
	(0.033,74.030)
	(0.000,71.000)
\drawline(0,71)	(0.092,68.208)
	(0.310,65.114)
	(0.651,61.765)
	(1.112,58.207)
	(1.690,54.486)
	(2.384,50.648)
	(3.189,46.739)
	(4.103,42.806)
	(5.123,38.894)
	(6.247,35.051)
	(7.471,31.321)
	(8.793,27.752)
	(10.209,24.389)
	(11.718,21.278)
	(13.316,18.467)
	(15.000,16.000)
\drawline(15,16)	(17.004,13.502)
	(19.446,10.799)
	(22.266,8.082)
	(25.407,5.543)
	(28.809,3.373)
	(32.414,1.765)
	(36.164,0.910)
	(40.000,1.000)
\drawline(40,1)	(42.923,1.754)
	(45.605,2.984)
	(50.333,6.631)
	(54.356,11.449)
	(56.158,14.146)
	(57.850,16.951)
	(59.452,19.805)
	(60.987,22.647)
	(62.476,25.414)
	(63.942,28.046)
	(66.888,32.660)
	(70.000,36.000)
\drawline(70,36)	(73.371,38.018)
	(76.161,39.330)
	(80.000,41.000)
\drawline(290,101)	(293.828,102.715)
	(296.614,104.042)
	(300.000,106.000)
\drawline(300,106)	(304.021,109.852)
	(306.038,112.373)
	(308.080,115.193)
	(310.161,118.241)
	(312.297,121.443)
	(314.503,124.728)
	(316.794,128.021)
	(319.185,131.252)
	(321.692,134.347)
	(324.329,137.233)
	(327.111,139.839)
	(330.054,142.091)
	(333.174,143.917)
	(336.484,145.244)
	(340.000,146.000)
\drawline(340,146)	(343.740,145.958)
	(347.443,145.031)
	(351.038,143.401)
	(354.458,141.246)
	(357.633,138.749)
	(360.495,136.088)
	(362.973,133.445)
	(365.000,131.000)
\drawline(365,131)	(368.046,126.233)
	(369.462,123.409)
	(370.802,120.349)
	(372.065,117.097)
	(373.246,113.696)
	(374.344,110.189)
	(375.356,106.619)
	(376.278,103.030)
	(377.108,99.464)
	(377.844,95.966)
	(378.481,92.579)
	(379.019,89.345)
	(379.453,86.309)
	(379.781,83.513)
	(380.000,81.000)
\drawline(380,81)	(380.192,77.830)
	(380.346,74.292)
	(380.446,70.440)
	(380.478,66.326)
	(380.426,62.005)
	(380.274,57.530)
	(380.009,52.953)
	(379.615,48.328)
	(379.077,43.708)
	(378.379,39.148)
	(377.507,34.699)
	(376.445,30.415)
	(375.178,26.350)
	(373.692,22.557)
	(371.971,19.089)
	(370.000,16.000)
\drawline(370,16)	(367.520,13.031)
	(364.446,10.098)
	(360.891,7.339)
	(356.974,4.892)
	(352.810,2.896)
	(348.516,1.489)
	(344.207,0.811)
	(340.000,1.000)
\drawline(340,1)	(337.049,1.757)
	(334.263,3.000)
	(331.628,4.665)
	(329.132,6.690)
	(324.498,11.566)
	(322.333,14.289)
	(320.253,17.119)
	(318.243,19.992)
	(316.289,22.846)
	(314.379,25.615)
	(312.498,28.238)
	(308.771,32.792)
	(305.000,36.000)
\drawline(305,36)	(302.862,37.104)
	(299.884,38.228)
	(295.714,39.487)
	(293.072,40.205)
	(290.000,41.000)
\drawline(95,101)	(98.434,97.976)
	(100.000,96.000)
\drawline(100,96)	(101.083,93.553)
	(102.057,90.565)
	(102.911,87.210)
	(103.634,83.661)
	(104.216,80.092)
	(104.644,76.677)
	(104.909,73.588)
	(105.000,71.000)
\drawline(105,71)	(104.909,68.412)
	(104.644,65.323)
	(104.215,61.908)
	(103.634,58.339)
	(102.911,54.790)
	(102.057,51.435)
	(101.083,48.447)
	(100.000,46.000)
\drawline(100,46)	(98.434,44.024)
	(95.000,41.000)
\drawline(265,101)	(268.434,97.976)
	(270.000,96.000)
\drawline(270,96)	(271.083,93.553)
	(272.057,90.565)
	(272.911,87.210)
	(273.634,83.661)
	(274.216,80.092)
	(274.644,76.677)
	(274.909,73.588)
	(275.000,71.000)
\drawline(275,71)	(274.909,68.412)
	(274.644,65.323)
	(274.215,61.908)
	(273.634,58.339)
	(272.911,54.790)
	(272.057,51.435)
	(271.083,48.447)
	(270.000,46.000)
\drawline(270,46)	(268.434,44.024)
	(265.000,41.000)
\drawline(265,101)	(261.566,97.976)
	(260.000,96.000)
\drawline(260,96)	(258.917,93.553)
	(257.943,90.565)
	(257.089,87.210)
	(256.366,83.661)
	(255.785,80.092)
	(255.356,76.677)
	(255.091,73.588)
	(255.000,71.000)
\drawline(255,71)	(255.091,68.412)
	(255.356,65.323)
	(255.784,61.908)
	(256.366,58.339)
	(257.089,54.790)
	(257.943,51.435)
	(258.917,48.447)
	(260.000,46.000)
\drawline(260,46)	(261.566,44.024)
	(265.000,41.000)
\drawline(120,101)	(116.565,97.976)
	(115.000,96.000)
\drawline(115,96)	(113.917,93.553)
	(112.943,90.565)
	(112.089,87.210)
	(111.366,83.661)
	(110.785,80.092)
	(110.356,76.677)
	(110.091,73.588)
	(110.000,71.000)
\drawline(110,71)	(110.091,68.412)
	(110.356,65.323)
	(110.784,61.908)
	(111.366,58.339)
	(112.089,54.790)
	(112.943,51.435)
	(113.917,48.447)
	(115.000,46.000)
\drawline(115,46)	(116.565,44.024)
	(120.000,41.000)
\drawline(240,101)	(243.434,97.976)
	(245.000,96.000)
\drawline(245,96)	(246.083,93.553)
	(247.057,90.565)
	(247.911,87.210)
	(248.634,83.661)
	(249.216,80.092)
	(249.644,76.677)
	(249.909,73.588)
	(250.000,71.000)
\drawline(250,71)	(249.909,68.412)
	(249.644,65.323)
	(249.215,61.908)
	(248.634,58.339)
	(247.911,54.790)
	(247.057,51.435)
	(246.083,48.447)
	(245.000,46.000)
\drawline(245,46)	(243.434,44.024)
	(240.000,41.000)
\drawline(120,101)	(123.435,97.976)
	(125.000,96.000)
\drawline(125,96)	(126.083,93.553)
	(127.057,90.565)
	(127.911,87.210)
	(128.634,83.661)
	(129.216,80.092)
	(129.644,76.677)
	(129.909,73.588)
	(130.000,71.000)
\drawline(130,71)	(129.909,68.412)
	(129.644,65.323)
	(129.215,61.908)
	(128.634,58.339)
	(127.911,54.790)
	(127.057,51.435)
	(126.083,48.447)
	(125.000,46.000)
\drawline(125,46)	(123.435,44.024)
	(120.000,41.000)
\put(250,6)
{\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\Sigma$}}}}}
\put(105,6){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\Sigma$}}}}}
\put(175,66){\makebox(0,0)
[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $N$}}}}}
\put(320,66){\makebox(0,0)
[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $M_2$}}}}}
\put(30,66){\makebox(0,0)
[lb]{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $M_1$}}}}}
\end{picture}
\cr
\hbox{Fig. 3} \cr
}
$$
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(240,258)(0,-10)
\drawline(85,55)(100,65)
\drawline(80,90)(60,60)
\drawline(80,90)(100,65)(60,60)
\drawline(60,60)(85,55)(80,90)
\drawline(80,195)(80,175)(100,185)
\drawline(125,190)(130,200)(105,200)
\drawline(125,190)(130,175)(105,170)
\drawline(105,170)(125,190)
\drawline(100,185)(105,170)
\drawline(105,200)(125,190)(100,185)
\drawline(80,195)(105,200)(100,185)(80,195)
\drawline(135,235)	(130.928,234.893)
	(127.422,234.668)
	(124.424,234.309)
	(121.876,233.802)
	(117.891,232.285)
	(115.000,230.000)
\drawline(115,230)	(112.926,226.957)
	(111.533,223.295)
	(110.688,219.222)
	(110.257,214.947)
	(110.106,210.679)
	(110.102,206.626)
	(110.111,202.997)
	(110.000,200.000)
\drawline(110,200)	(109.894,196.525)
	(109.920,193.761)
	(110.000,190.000)
\drawline(107.804,197.948)(110.000,190.000)(111.803,198.047)
\drawline(60,180)	(59.860,176.348)
	(59.705,172.952)
	(59.534,169.797)
	(59.344,166.873)
	(59.135,164.164)
	(58.905,161.660)
	(58.371,157.210)
	(57.728,153.422)
	(56.962,150.193)
	(56.057,147.420)
	(55.000,145.000)
\drawline(55,145)	(53.572,142.530)
	(51.753,139.986)
	(49.595,137.384)
	(47.153,134.739)
	(44.479,132.065)
	(41.626,129.378)
	(38.649,126.691)
	(35.599,124.020)
	(32.530,121.380)
	(29.497,118.785)
	(26.550,116.250)
	(23.745,113.791)
	(18.771,109.156)
	(15.000,105.000)
\drawline(15,105)	(10.926,100.077)
	(8.473,97.057)
	(6.007,93.785)
	(3.728,90.354)
	(1.835,86.852)
	(0.526,83.370)
	(0.000,80.000)
\drawline(0,80)	(0.127,76.397)
	(0.632,72.667)
	(1.485,68.841)
	(2.653,64.953)
	(4.106,61.033)
	(5.813,57.114)
	(7.743,53.227)
	(9.864,49.406)
	(12.146,45.681)
	(14.557,42.085)
	(17.067,38.649)
	(19.643,35.406)
	(22.256,32.388)
	(24.874,29.626)
	(27.466,27.153)
	(30.000,25.000)
\drawline(30,25)	(34.026,22.122)
	(38.615,19.401)
	(41.096,18.101)
	(43.690,16.841)
	(46.387,15.622)
	(49.178,14.445)
	(52.053,13.311)
	(55.003,12.219)
	(58.019,11.170)
	(61.092,10.165)
	(64.211,9.203)
	(67.369,8.287)
	(70.554,7.416)
	(73.759,6.590)
	(76.973,5.811)
	(80.188,5.078)
	(83.393,4.393)
	(86.581,3.755)
	(89.741,3.165)
	(92.863,2.624)
	(95.940,2.132)
	(98.960,1.690)
	(101.916,1.298)
	(104.797,0.957)
	(107.595,0.666)
	(110.299,0.428)
	(112.901,0.241)
	(115.392,0.108)
	(120.000,0.000)
\drawline(120,0)	(124.608,0.108)
	(127.099,0.241)
	(129.701,0.428)
	(132.405,0.666)
	(135.203,0.957)
	(138.084,1.298)
	(141.040,1.690)
	(144.060,2.132)
	(147.137,2.624)
	(150.259,3.165)
	(153.419,3.755)
	(156.607,4.393)
	(159.812,5.078)
	(163.027,5.811)
	(166.241,6.590)
	(169.446,7.416)
	(172.631,8.287)
	(175.789,9.203)
	(178.908,10.165)
	(181.981,11.170)
	(184.997,12.219)
	(187.947,13.311)
	(190.822,14.445)
	(193.613,15.622)
	(196.310,16.841)
	(198.904,18.101)
	(201.385,19.401)
	(205.974,22.122)
	(210.000,25.000)
\drawline(210,25)	(212.534,27.153)
	(215.126,29.626)
	(217.744,32.388)
	(220.357,35.406)
	(222.933,38.649)
	(225.443,42.085)
	(227.854,45.681)
	(230.136,49.406)
	(232.257,53.227)
	(234.187,57.114)
	(235.894,61.033)
	(237.347,64.953)
	(238.516,68.841)
	(239.368,72.667)
	(239.873,76.397)
	(240.000,80.000)
\drawline(240,80)	(239.474,83.370)
	(238.165,86.852)
	(236.272,90.354)
	(233.993,93.785)
	(231.527,97.057)
	(229.074,100.077)
	(225.000,105.000)
\drawline(225,105)	(221.229,109.156)
	(216.255,113.791)
	(213.450,116.250)
	(210.503,118.785)
	(207.470,121.380)
	(204.401,124.020)
	(201.351,126.691)
	(198.374,129.378)
	(195.521,132.065)
	(192.847,134.739)
	(190.405,137.384)
	(188.247,139.986)
	(186.428,142.530)
	(185.000,145.000)
\drawline(185,145)	(183.943,147.420)
	(183.038,150.193)
	(182.272,153.422)
	(181.629,157.210)
	(181.095,161.660)
	(180.865,164.164)
	(180.656,166.873)
	(180.466,169.797)
	(180.295,172.952)
	(180.140,176.348)
	(180.000,180.000)
\drawline(60,180)	(60.464,176.909)
	(60.944,174.253)
	(62.014,170.071)
	(63.327,167.104)
	(65.000,165.000)
\drawline(65,165)	(67.462,162.941)
	(70.268,161.061)
	(73.372,159.355)
	(76.729,157.815)
	(80.293,156.436)
	(84.017,155.211)
	(87.856,154.134)
	(91.764,153.197)
	(95.695,152.395)
	(99.603,151.720)
	(103.442,151.168)
	(107.167,150.730)
	(110.731,150.401)
	(114.088,150.174)
	(117.193,150.042)
	(120.000,150.000)
\drawline(120,150)	(122.807,150.042)
	(125.912,150.174)
	(129.269,150.401)
	(132.833,150.730)
	(136.558,151.168)
	(140.397,151.720)
	(144.305,152.395)
	(148.236,153.197)
	(152.144,154.134)
	(155.983,155.211)
	(159.707,156.436)
	(163.271,157.815)
	(166.628,159.355)
	(169.732,161.061)
	(172.538,162.941)
	(175.000,165.000)
\drawline(175,165)	(176.673,167.104)
	(177.986,170.071)
	(179.056,174.253)
	(179.536,176.909)
	(180.000,180.000)
\drawline(60,180)	(60.464,183.091)
	(60.944,185.747)
	(62.014,189.929)
	(63.327,192.896)
	(65.000,195.000)
\drawline(65,195)	(67.462,197.059)
	(70.268,198.939)
	(73.372,200.645)
	(76.729,202.185)
	(80.293,203.564)
	(84.017,204.789)
	(87.856,205.866)
	(91.764,206.803)
	(95.695,207.605)
	(99.603,208.280)
	(103.442,208.832)
	(107.167,209.270)
	(110.731,209.599)
	(114.088,209.826)
	(117.193,209.958)
	(120.000,210.000)
\drawline(120,210)	(122.807,209.958)
	(125.912,209.826)
	(129.269,209.599)
	(132.833,209.270)
	(136.558,208.832)
	(140.397,208.279)
	(144.305,207.605)
	(148.236,206.803)
	(152.144,205.866)
	(155.983,204.788)
	(159.707,203.563)
	(163.271,202.184)
	(166.628,200.645)
	(169.732,198.939)
	(172.538,197.059)
	(175.000,195.000)
\drawline(175,195)	(176.673,192.896)
	(177.986,189.929)
	(179.056,185.747)
	(179.536,183.091)
	(180.000,180.000)
\put(140,175){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\Sigma$}}}}}
\put(140,230){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $(\Delta_i,c_i)$}}}}}
\put(140,80){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $M_i$}}}}}
\end{picture}
\cr
\hbox{Fig. 4} \cr
}
$$
\newpage
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(322,285)(0,-10)
\drawline(220,85)(250,40)
\drawline(280,85)(250,40)
\drawline(220,85)(280,85)
\drawline(250,40)(250,0)
\drawline(310,105)(280,85)
\drawline(190,105)(220,85)
\drawline(60,65)(60,0)
\drawline(0,105)(60,65)(120,105)
\drawline(250,220)(310,180)
\drawline(135,55)(175,55)
\drawline(167.000,53.000)(175.000,55.000)(167.000,57.000)
\drawline(250,220)(190,180)(190,180)
\drawline(250,270)(250,220)
\drawline(190,180)(310,180)
\drawline(250,270)(310,180)
\drawline(250,270)(190,180)
\drawline(135,225)(170,225)
\drawline(162.000,223.000)(170.000,225.000)(162.000,227.000)
\drawline(0,180)(120,180)
\drawline(60,270)(120,180)
\drawline(60,270)(0,180)
\put(265,190){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_{23}$}}}}}
\put(220,190){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_{31}$}}}}}
\put(255,230){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_{12}$}}}}}
\put(245,170){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(285,225){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(205,225){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(55,170){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(95,225){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(15,225){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(245,90){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_{12}$}}}}}
\put(275,60){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_{23}$}}}}}
\put(220,60){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l_{31}$}}}}}
\put(255,5){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(295,105){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(195,105){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(65,5){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(95,105){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(10,105){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\end{picture}
\cr
\hbox{Fig. 5}\cr
}
$$
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(392,333)(0,-10)
\drawline(300,140)(290,90)(240,80)
\drawline(320,0)(330,50)(380,60)
\drawline(79,140)(79,140)(89,90)(139,80)
\drawline(90,90)(50,50)
\drawline(0,61)(50,51)(60,1)
\drawline(290,90)(330,50)
\drawline(170,90)(215,90)
\drawline(207.000,88.000)(215.000,90.000)(207.000,92.000)
\drawline(260,200)(360,300)
\drawline(360,200)(260,200)
\drawline(360,300)(360,200)
\drawline(260,300)(360,300)
\drawline(260,200)(260,300)
\drawline(170,250)(215,250)
\drawline(207.000,248.000)(215.000,250.000)(207.000,252.000)
\drawline(20,300)(120,200)
\drawline(20,200)(20,300)
\drawline(120,200)(20,200)
\drawline(120,300)(120,200)
\drawline(20,300)(120,300)
\put(365,245){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(125,245){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(245,245){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(0,245){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(300,255){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l$}}}}}
\put(295,185){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(55,185){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(70,250){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $k$}}}}}
\put(295,305){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(55,305){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(315,70){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $l$}}}}}
\put(360,65){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(65,5){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(0,65){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(310,130){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(70,60){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $k$}}}}}
\put(55,130){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(125,65){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(300,5){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(240,65){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\end{picture}
\cr
\hbox{Fig. 6}
\cr
}
$$
\newpage
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(370,210)(0,-10)
\put(317,77){\circle{42}}
\put(53,77){\circle{42}}
\put(256,78){\circle{38}}
\put(112,78){\circle{36}}
\put(335,140){\circle{28}}
\put(35,145){\circle{28}}
\put(285,110){\oval(170,170)}
\put(85,110){\oval(170,170)}
\drawline(200,120)(200,115)
\drawline(198.000,123.000)(200.000,115.000)(202.000,123.000)
\drawline(170,115)(170,110)
\drawline(168.000,118.000)(170.000,110.000)(172.000,118.000)
\put(275,0){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_g^-$}}}}}
\put(75,0){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_g^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 7}\cr
}
$$
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(370,210)(0,-10)
\put(334,142){\circle{24}}
\put(317,76){\circle{42}}
\put(34,143){\circle{28}}
\put(50,74){\circle{42}}
\put(111,84){\circle{36}}
\put(258,83){\circle{36}}
\put(285,110){\oval(170,170)}
\put(85,110){\oval(170,170)}
\drawline(125,150)(170,150)
\drawline(245,150)(200,150)
\drawline(265,170)(275,195)
\drawline(105,170)(95,195)
\drawline(245,150)(265,170)
\drawline(125,150)(105,170)
\drawline(245,150)(275,130)
\drawline(125,150)(95,130)
\drawline(200,120)(200,115)
\drawline(198.000,123.000)(200.000,115.000)(202.000,123.000)
\drawline(170,115)(170,110)
\drawline(168.000,118.000)(170.000,110.000)(172.000,118.000)
\drawline(265,170)	(269.843,166.698)
	(274.049,163.892)
	(277.691,161.538)
	(280.842,159.591)
	(283.575,158.007)
	(285.964,156.744)
	(290.000,155.000)
\drawline(290,155)	(292.385,154.244)
	(295.133,153.555)
	(298.347,152.918)
	(302.130,152.318)
	(306.584,151.741)
	(309.095,151.456)
	(311.812,151.172)
	(314.749,150.886)
	(317.917,150.597)
	(321.330,150.302)
	(325.000,150.000)
\drawline(105,170)	(100.156,166.698)
	(95.950,163.892)
	(92.308,161.538)
	(89.157,159.591)
	(86.424,158.007)
	(84.036,156.744)
	(80.000,155.000)
\drawline(80,155)	(77.616,154.244)
	(74.868,153.555)
	(71.654,152.918)
	(67.871,152.318)
	(63.416,151.741)
	(60.905,151.456)
	(58.188,151.172)
	(55.252,150.886)
	(52.084,150.597)
	(48.671,150.302)
	(45.000,150.000)
\drawline(275,130)	(275.508,126.060)
	(275.871,122.649)
	(276.088,119.708)
	(276.161,117.178)
	(275.871,113.118)
	(275.000,110.000)
\drawline(275,110)	(271.991,105.830)
	(269.111,103.240)
	(265.000,100.000)
\drawline(95,130)	(94.726,125.996)
	(94.530,122.539)
	(94.412,119.570)
	(94.373,117.031)
	(94.530,113.007)
	(95.000,110.000)
\drawline(95,110)	(96.444,106.328)
	(97.899,103.613)
	(100.000,100.000)
\drawline(275,130)	(279.564,133.717)
	(283.571,136.671)
	(287.093,138.891)
	(290.204,140.405)
	(292.977,141.244)
	(295.485,141.437)
	(300.000,140.000)
\drawline(300,140)	(303.245,137.543)
	(305.711,134.445)
	(307.415,130.573)
	(308.370,125.797)
	(308.572,123.027)
	(308.592,119.983)
	(308.432,116.645)
	(308.094,113.000)
	(307.580,109.029)
	(306.892,104.716)
	(306.031,100.045)
	(305.537,97.571)
	(305.000,95.000)
\drawline(95,130)	(90.416,133.719)
	(86.395,136.674)
	(82.864,138.895)
	(79.751,140.410)
	(76.980,141.248)
	(74.481,141.440)
	(70.000,140.000)
\drawline(70,140)	(66.443,137.269)
	(63.753,133.825)
	(61.916,129.522)
	(61.312,127.003)
	(60.916,124.215)
	(60.725,121.138)
	(60.739,117.755)
	(60.955,114.047)
	(61.370,109.997)
	(61.985,105.585)
	(62.796,100.794)
	(63.274,98.250)
	(63.801,95.605)
	(64.377,92.856)
	(65.000,90.000)
\put(250,130){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(210,155){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(245,165){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(140,155){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(105,130){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(115,165){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(275,0){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_g^-$}}}}}
\put(75,0){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_g^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 8}\cr
}
$$
\newpage
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(370,210)(0,-10)
\put(320,75){\circle{42}}
\put(252,83){\circle{36}}
\put(335,140){\circle{28}}
\put(35,140){\circle{28}}
\put(50,75){\circle{42}}
\put(117,83){\circle{36}}
\put(285,110){\oval(170,170)}
\put(85,110){\oval(170,170)}
\drawline(265,170)(200,170)
\drawline(105,170)(170,170)
\drawline(275,130)(200,130)
\drawline(95,130)(170,130)
\drawline(265,170)(280,195)
\drawline(105,170)(95,195)
\drawline(200,120)(200,115)
\drawline(198.000,123.000)(200.000,115.000)(202.000,123.000)
\drawline(170,115)(170,110)
\drawline(168.000,118.000)(170.000,110.000)(172.000,118.000)
\drawline(275,130)	(275.680,126.105)
	(276.166,122.725)
	(276.458,119.803)
	(276.555,117.280)
	(276.166,113.194)
	(275.000,110.000)
\drawline(275,110)	(270.317,105.194)
	(266.039,102.762)
	(263.261,101.437)
	(260.000,100.000)
\drawline(95,130)	(94.320,126.105)
	(93.834,122.726)
	(93.542,119.804)
	(93.445,117.281)
	(93.834,113.195)
	(95.000,110.000)
\drawline(95,110)	(99.683,105.194)
	(103.961,102.762)
	(106.739,101.437)
	(110.000,100.000)
\drawline(265,170)	(268.761,166.693)
	(272.045,163.883)
	(274.910,161.526)
	(277.414,159.578)
	(281.576,156.734)
	(285.000,155.000)
\drawline(285,155)	(287.753,154.024)
	(290.914,153.178)
	(294.600,152.446)
	(298.927,151.815)
	(301.368,151.533)
	(304.014,151.270)
	(306.878,151.024)
	(309.977,150.795)
	(313.323,150.580)
	(316.933,150.377)
	(320.820,150.184)
	(325.000,150.000)
\drawline(105,170)	(100.156,166.698)
	(95.950,163.892)
	(92.308,161.538)
	(89.157,159.591)
	(86.424,158.007)
	(84.036,156.744)
	(80.000,155.000)
\drawline(80,155)	(77.616,154.244)
	(74.868,153.555)
	(71.654,152.918)
	(67.871,152.318)
	(63.416,151.741)
	(60.905,151.456)
	(58.188,151.172)
	(55.252,150.886)
	(52.084,150.597)
	(48.671,150.302)
	(45.000,150.000)
\drawline(275,130)	(279.575,132.668)
	(283.589,134.723)
	(287.116,136.180)
	(290.228,137.052)
	(293.000,137.356)
	(295.503,137.106)
	(300.000,135.000)
\drawline(300,135)	(303.404,132.006)
	(305.985,128.524)
	(307.757,124.422)
	(308.735,119.569)
	(308.931,116.819)
	(308.933,113.832)
	(308.745,110.590)
	(308.367,107.079)
	(307.802,103.281)
	(307.051,99.179)
	(306.117,94.758)
	(305.000,90.000)
\drawline(95,130)	(90.425,132.668)
	(86.411,134.723)
	(82.884,136.180)
	(79.772,137.052)
	(77.000,137.356)
	(74.497,137.106)
	(70.000,135.000)
\drawline(70,135)	(66.596,132.006)
	(64.015,128.524)
	(62.243,124.422)
	(61.265,119.569)
	(61.069,116.819)
	(61.067,113.832)
	(61.255,110.590)
	(61.633,107.079)
	(62.198,103.281)
	(62.949,99.179)
	(63.883,94.758)
	(65.000,90.000)
\put(220,135){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(220,160){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(125,135){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(125,160){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(275,0){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_g^-$}}}}}
\put(75,0){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_g^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 9}\cr
}
$$
\newpage
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(290,255)(0,-10)
\drawline(200,30)(200,65)
\drawline(202.000,57.000)(200.000,65.000)(198.000,57.000)
\drawline(0,30)(0,65)
\drawline(2.000,57.000)(0.000,65.000)(-2.000,57.000)
\drawline(200,165)(200,205)
\drawline(202.000,197.000)(200.000,205.000)(198.000,197.000)
\drawline(0,175)(0,205)
\drawline(2.000,197.000)(0.000,205.000)(-2.000,197.000)
\drawline(200,0)(0,0)
\drawline(200,100)(200,0)
\drawline(0,0)(200,100)
\drawline(0,100)(0,0)
\drawline(0,100)(200,100)
\drawline(0,140)(200,140)
\drawline(0,240)(0,140)
\drawline(200,240)(200,140)
\drawline(0,240)(200,240)
\drawline(0,240)(200,140)
\put(220,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^-$}}}}}
\put(220,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 10}\cr
}
$$
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(290,255)(0,-10)
\drawline(115,40)(115,0)
\drawline(115,200)(115,240)
\drawline(60,170)(60,140)
\drawline(60,70)(60,100)
\drawline(60,170)(60,170)(115,200)
\drawline(115,40)(60,70)
\drawline(200,50)(115,40)
\drawline(0,50)(60,70)
\drawline(115,200)(60,170)
\drawline(115,200)(200,185)
\drawline(0,190)(60,170)
\drawline(0,240)(0,140)
\drawline(200,30)(200,65)
\drawline(202.000,57.000)(200.000,65.000)(198.000,57.000)
\drawline(0,30)(0,65)
\drawline(2.000,57.000)(0.000,65.000)(-2.000,57.000)
\drawline(200,165)(200,205)
\drawline(202.000,197.000)(200.000,205.000)(198.000,197.000)
\drawline(0,175)(0,205)
\drawline(2.000,197.000)(0.000,205.000)(-2.000,197.000)
\drawline(200,0)(0,0)
\drawline(200,100)(200,0)
\drawline(0,100)(0,0)
\drawline(0,100)(200,100)
\drawline(0,140)(200,140)
\drawline(200,240)(200,140)
\drawline(0,240)(200,240)
\put(155,50){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(155,175){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(120,5){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(120,225){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(75,45){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(70,190){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(65,145){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(65,85){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(10,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(15,190){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(220,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^-$}}}}}
\put(220,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 11a}\cr
}
$$
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(290,255)(0,-10)
\drawline(0,50)(40,100)
\drawline(0,190)(40,140)
\drawline(115,40)(115,0)
\drawline(115,200)(115,240)
\drawline(115,40)(75,100)
\drawline(115,200)(75,140)
\drawline(200,50)(115,40)
\drawline(115,200)(200,185)
\drawline(0,240)(0,140)
\drawline(200,30)(200,65)
\drawline(202.000,57.000)(200.000,65.000)(198.000,57.000)
\drawline(0,30)(0,65)
\drawline(2.000,57.000)(0.000,65.000)(-2.000,57.000)
\drawline(200,165)(200,205)
\drawline(202.000,197.000)(200.000,205.000)(198.000,197.000)
\drawline(0,175)(0,205)
\drawline(2.000,197.000)(0.000,205.000)(-2.000,197.000)
\drawline(200,0)(0,0)
\drawline(200,100)(200,0)
\drawline(0,100)(0,0)
\drawline(0,100)(200,100)
\drawline(0,140)(200,140)
\drawline(200,240)(200,140)
\drawline(0,240)(200,240)
\put(15,55){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(10,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(165,50){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(165,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(75,65){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(75,170){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(120,5){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(120,225){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(220,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^-$}}}}}
\put(220,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 11b}\cr
}
$$
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(290,255)(0,-10)
\drawline(115,40)(155,100)
\drawline(115,200)(115,200)(155,140)
\drawline(115,40)(115,0)
\drawline(115,200)(115,240)
\drawline(115,40)(75,100)
\drawline(115,200)(75,140)
\drawline(0,240)(0,140)
\drawline(200,30)(200,65)
\drawline(202.000,57.000)(200.000,65.000)(198.000,57.000)
\drawline(0,30)(0,65)
\drawline(2.000,57.000)(0.000,65.000)(-2.000,57.000)
\drawline(200,165)(200,205)
\drawline(202.000,197.000)(200.000,205.000)(198.000,197.000)
\drawline(0,175)(0,205)
\drawline(2.000,197.000)(0.000,205.000)(-2.000,197.000)
\drawline(200,0)(0,0)
\drawline(200,100)(200,0)
\drawline(0,100)(0,0)
\drawline(0,100)(200,100)
\drawline(0,140)(200,140)
\drawline(200,240)(200,140)
\drawline(0,240)(200,240)
\put(145,70){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(145,160){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\put(70,75){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(65,155){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(120,5){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(120,225){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(220,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^-$}}}}}
\put(220,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 11c}\cr
}
$$
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(290,255)(0,-10)
\drawline(115,0)(115,100)
\drawline(115,240)(115,140)
\drawline(0,240)(0,140)
\drawline(200,30)(200,65)
\drawline(202.000,57.000)(200.000,65.000)(198.000,57.000)
\drawline(0,30)(0,65)
\drawline(2.000,57.000)(0.000,65.000)(-2.000,57.000)
\drawline(200,165)(200,205)
\drawline(202.000,197.000)(200.000,205.000)(198.000,197.000)
\drawline(0,175)(0,205)
\drawline(2.000,197.000)(0.000,205.000)(-2.000,197.000)
\drawline(200,0)(0,0)
\drawline(200,100)(200,0)
\drawline(0,100)(0,0)
\drawline(0,100)(200,100)
\drawline(0,140)(200,140)
\drawline(200,240)(200,140)
\drawline(0,240)(200,240)
\put(120,175){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(120,35){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\put(220,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^-$}}}}}
\put(220,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $S_{g=1}^+$}}}}}
\end{picture}
\cr
\hbox{Fig. 11d}\cr
}
$$
\smallskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(220,175)(0,-10)
\drawline(75,5)	(78.093,5.447)
	(80.750,5.916)
	(84.932,6.977)
	(87.898,8.299)
	(90.000,10.000)
\drawline(90,10)	(92.808,13.874)
	(95.057,18.608)
	(95.990,21.213)
	(96.804,23.932)
	(97.507,26.732)
	(98.106,29.578)
	(98.608,32.438)
	(99.020,35.277)
	(99.349,38.062)
	(99.602,40.760)
	(99.910,45.757)
	(100.000,50.000)
\drawline(100,50)	(99.573,54.624)
	(99.082,57.369)
	(98.444,60.221)
	(97.688,63.046)
	(96.843,65.708)
	(95.000,70.000)
\drawline(95,70)	(92.682,72.708)
	(90.000,75.000)
\drawline(90,75)	(86.614,76.958)
	(83.828,78.285)
	(80.000,80.000)
\drawline(80,80)	(76.915,79.453)
	(74.264,78.913)
	(70.086,77.796)
	(67.115,76.530)
	(65.000,75.000)
\drawline(65,75)	(63.034,72.717)
	(61.244,69.847)
	(59.644,66.564)
	(58.248,63.039)
	(57.071,59.448)
	(56.128,55.962)
	(55.432,52.755)
	(55.000,50.000)
\drawline(55,50)	(54.704,46.350)
	(54.613,42.041)
	(54.756,37.298)
	(55.162,32.348)
	(55.861,27.417)
	(56.880,22.731)
	(58.251,18.517)
	(60.000,15.000)
\drawline(60,15)	(64.772,10.447)
	(69.028,7.952)
	(71.778,6.548)
	(75.000,5.000)
\drawline(60,95)	(64.507,96.962)
	(68.710,98.763)
	(72.628,100.406)
	(76.276,101.898)
	(79.670,103.244)
	(82.827,104.450)
	(85.765,105.521)
	(88.498,106.463)
	(93.418,107.980)
	(97.721,109.046)
	(101.538,109.705)
	(105.000,110.000)
\drawline(105,110)	(109.531,109.963)
	(111.972,109.783)
	(114.558,109.489)
	(117.313,109.074)
	(120.259,108.533)
	(123.416,107.861)
	(126.807,107.052)
	(130.454,106.102)
	(134.380,105.003)
	(138.605,103.751)
	(143.152,102.340)
	(148.043,100.765)
	(150.625,99.914)
	(153.300,99.021)
	(156.073,98.083)
	(158.945,97.101)
	(161.920,96.073)
	(165.000,95.000)
\drawline(50,100)	(52.825,97.934)
	(55.561,95.955)
	(58.212,94.061)
	(60.779,92.251)
	(65.674,88.876)
	(70.269,85.820)
	(74.586,83.072)
	(78.647,80.620)
	(82.473,78.454)
	(86.088,76.562)
	(89.512,74.935)
	(92.768,73.560)
	(95.877,72.426)
	(98.863,71.523)
	(101.746,70.840)
	(104.548,70.366)
	(107.292,70.090)
	(110.000,70.000)
\drawline(110,70)	(112.708,70.090)
	(115.452,70.366)
	(118.254,70.840)
	(121.137,71.523)
	(124.123,72.426)
	(127.232,73.560)
	(130.488,74.935)
	(133.912,76.562)
	(137.527,78.454)
	(141.353,80.620)
	(145.414,83.072)
	(149.731,85.820)
	(154.326,88.876)
	(159.221,92.251)
	(161.788,94.061)
	(164.439,95.955)
	(167.175,97.934)
	(170.000,100.000)
\drawline(220,80)	(219.682,75.787)
	(219.339,71.870)
	(218.970,68.236)
	(218.569,64.869)
	(218.134,61.755)
	(217.660,58.880)
	(217.144,56.227)
	(216.582,53.784)
	(215.306,49.465)
	(213.803,45.807)
	(212.045,42.691)
	(210.000,40.000)
\drawline(210,40)	(205.830,35.698)
	(201.025,31.569)
	(198.407,29.574)
	(195.660,27.628)
	(192.792,25.732)
	(189.813,23.888)
	(186.732,22.098)
	(183.560,20.364)
	(180.306,18.688)
	(176.979,17.071)
	(173.589,15.515)
	(170.146,14.022)
	(166.659,12.595)
	(163.138,11.234)
	(159.592,9.941)
	(156.032,8.719)
	(152.466,7.569)
	(148.905,6.492)
	(145.357,5.492)
	(141.833,4.569)
	(138.342,3.725)
	(134.894,2.963)
	(131.498,2.283)
	(128.164,1.688)
	(124.902,1.180)
	(121.721,0.760)
	(118.631,0.430)
	(115.641,0.192)
	(112.760,0.048)
	(110.000,0.000)
\drawline(110,0)	(107.240,0.048)
	(104.359,0.192)
	(101.369,0.430)
	(98.279,0.760)
	(95.098,1.180)
	(91.836,1.688)
	(88.502,2.283)
	(85.106,2.963)
	(81.658,3.725)
	(78.167,4.569)
	(74.643,5.492)
	(71.095,6.492)
	(67.534,7.569)
	(63.968,8.719)
	(60.408,9.941)
	(56.862,11.234)
	(53.341,12.595)
	(49.854,14.022)
	(46.411,15.515)
	(43.021,17.071)
	(39.695,18.688)
	(36.440,20.364)
	(33.268,22.098)
	(30.188,23.888)
	(27.208,25.732)
	(24.340,27.628)
	(21.593,29.574)
	(18.975,31.569)
	(14.170,35.698)
	(10.000,40.000)
\drawline(10,40)	(7.955,42.691)
	(6.197,45.807)
	(4.694,49.465)
	(3.418,53.784)
	(2.856,56.227)
	(2.340,58.880)
	(1.866,61.755)
	(1.431,64.869)
	(1.030,68.236)
	(0.661,71.870)
	(0.318,75.787)
	(0.000,80.000)
\drawline(0,80)	(0.318,84.213)
	(0.661,88.130)
	(1.030,91.764)
	(1.431,95.131)
	(1.866,98.245)
	(2.340,101.120)
	(2.856,103.773)
	(3.418,106.216)
	(4.694,110.535)
	(6.197,114.193)
	(7.955,117.309)
	(10.000,120.000)
\drawline(10,120)	(14.170,124.302)
	(18.975,128.431)
	(21.593,130.426)
	(24.340,132.373)
	(27.208,134.269)
	(30.188,136.113)
	(33.268,137.902)
	(36.440,139.636)
	(39.695,141.313)
	(43.021,142.930)
	(46.411,144.485)
	(49.854,145.978)
	(53.341,147.406)
	(56.862,148.767)
	(60.408,150.059)
	(63.968,151.282)
	(67.534,152.432)
	(71.095,153.508)
	(74.643,154.508)
	(78.167,155.431)
	(81.658,156.275)
	(85.106,157.038)
	(88.502,157.717)
	(91.836,158.312)
	(95.098,158.820)
	(98.279,159.240)
	(101.369,159.570)
	(104.359,159.808)
	(107.240,159.952)
	(110.000,160.000)
\drawline(110,160)	(112.760,159.952)
	(115.641,159.808)
	(118.631,159.570)
	(121.721,159.240)
	(124.902,158.820)
	(128.164,158.312)
	(131.498,157.717)
	(134.894,157.037)
	(138.342,156.275)
	(141.833,155.431)
	(145.357,154.508)
	(148.905,153.508)
	(152.466,152.431)
	(156.032,151.281)
	(159.592,150.059)
	(163.138,148.766)
	(166.659,147.405)
	(170.146,145.978)
	(173.589,144.485)
	(176.979,142.929)
	(180.305,141.312)
	(183.560,139.636)
	(186.732,137.902)
	(189.812,136.112)
	(192.792,134.268)
	(195.660,132.372)
	(198.407,130.426)
	(201.025,128.431)
	(205.830,124.302)
	(210.000,120.000)
\drawline(210,120)	(212.045,117.309)
	(213.803,114.193)
	(215.306,110.535)
	(216.582,106.216)
	(217.144,103.773)
	(217.660,101.120)
	(218.134,98.245)
	(218.569,95.131)
	(218.970,91.764)
	(219.339,88.130)
	(219.682,84.213)
	(220.000,80.000)
\put(35,55){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_4$}}}}}
\end{picture}
\cr
\hbox{Fig. 11e}\cr
}
$$
\newpage
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(520,115)(0,-10)
\drawline(0,40)(60,100)
\drawline(5,55)(60,0)
\drawline(460,0)(520,60)
\drawline(460,100)(515,45)
\drawline(360,0)(505,0)
\drawline(360,100)(500,100)
\drawline(360,0)(460,100)
\drawline(360,100)(460,0)
\drawline(360,100)(360,0)
\drawline(360,100)(360,0)
\drawline(360,100)(360,0)
\drawline(60,100)(160,0)
\drawline(160,0)(15,0)
\drawline(160,100)(15,100)
\drawline(60,0)(160,100)
\drawline(265,100)(265,100)
\drawline(210,50)(210,50)
\drawline(260,100)(360,0)
\drawline(160,0)(260,100)
\drawline(260,0)(360,100)
\drawline(160,100)(260,0)
\drawline(160,100)(160,0)
\drawline(360,0)(160,0)(160,0)(360,0)
\drawline(360,100)(360,0)
\drawline(160,100)(360,100)
\drawline(10,50)	(14.845,47.303)
	(19.375,44.834)
	(23.608,42.584)
	(27.563,40.547)
	(31.259,38.715)
	(34.713,37.080)
	(37.944,35.636)
	(40.970,34.375)
	(43.809,33.290)
	(46.481,32.373)
	(51.392,31.016)
	(55.849,30.244)
	(60.000,30.000)
\drawline(60,30)	(64.151,30.244)
	(68.608,31.016)
	(73.519,32.373)
	(76.191,33.290)
	(79.030,34.375)
	(82.056,35.636)
	(85.287,37.080)
	(88.741,38.715)
	(92.437,40.547)
	(96.392,42.584)
	(100.625,44.834)
	(105.155,47.303)
	(110.000,50.000)
\drawline(10,50)	(14.845,52.697)
	(19.375,55.166)
	(23.608,57.416)
	(27.563,59.453)
	(31.259,61.285)
	(34.713,62.920)
	(37.944,64.364)
	(40.970,65.625)
	(43.809,66.710)
	(46.481,67.627)
	(51.392,68.984)
	(55.849,69.756)
	(60.000,70.000)
\drawline(60,70)	(64.151,69.756)
	(68.608,68.984)
	(73.519,67.627)
	(76.191,66.710)
	(79.030,65.625)
	(82.056,64.364)
	(85.287,62.920)
	(88.741,61.285)
	(92.437,59.453)
	(96.392,57.416)
	(100.625,55.166)
	(105.155,52.697)
	(110.000,50.000)
\drawline(410,50)	(414.845,47.303)
	(419.375,44.834)
	(423.608,42.584)
	(427.563,40.547)
	(431.259,38.715)
	(434.713,37.080)
	(437.944,35.636)
	(440.970,34.375)
	(443.809,33.290)
	(446.481,32.373)
	(451.392,31.016)
	(455.849,30.244)
	(460.000,30.000)
\drawline(460,30)	(464.151,30.244)
	(468.608,31.016)
	(473.519,32.373)
	(476.191,33.290)
	(479.030,34.375)
	(482.056,35.636)
	(485.287,37.080)
	(488.741,38.715)
	(492.437,40.547)
	(496.392,42.584)
	(500.625,44.834)
	(505.155,47.303)
	(510.000,50.000)
\drawline(410,50)	(414.845,52.697)
	(419.375,55.166)
	(423.608,57.416)
	(427.563,59.453)
	(431.259,61.285)
	(434.713,62.920)
	(437.944,64.364)
	(440.970,65.625)
	(443.809,66.710)
	(446.481,67.627)
	(451.392,68.984)
	(455.849,69.756)
	(460.000,70.000)
\drawline(460,70)	(464.151,69.756)
	(468.608,68.984)
	(473.519,67.627)
	(476.191,66.710)
	(479.030,65.625)
	(482.056,64.364)
	(485.287,62.920)
	(488.741,61.285)
	(492.437,59.453)
	(496.392,57.416)
	(500.625,55.166)
	(505.155,52.697)
	(510.000,50.000)
\drawline(210,50)	(214.845,47.303)
	(219.375,44.834)
	(223.608,42.584)
	(227.563,40.547)
	(231.259,38.715)
	(234.713,37.080)
	(237.944,35.636)
	(240.970,34.375)
	(243.809,33.290)
	(246.481,32.373)
	(251.392,31.016)
	(255.849,30.244)
	(260.000,30.000)
\drawline(260,30)	(264.151,30.244)
	(268.608,31.016)
	(273.519,32.373)
	(276.191,33.290)
	(279.030,34.375)
	(282.056,35.636)
	(285.287,37.080)
	(288.741,38.715)
	(292.437,40.547)
	(296.392,42.584)
	(300.625,44.834)
	(305.155,47.303)
	(310.000,50.000)
\drawline(210,50)	(214.845,52.697)
	(219.375,55.166)
	(223.608,57.416)
	(227.563,59.453)
	(231.259,61.285)
	(234.713,62.920)
	(237.944,64.364)
	(240.970,65.625)
	(243.809,66.710)
	(246.481,67.627)
	(251.392,68.984)
	(255.849,69.756)
	(260.000,70.000)
\drawline(260,70)	(264.151,69.756)
	(268.608,68.984)
	(273.519,67.627)
	(276.191,66.710)
	(279.030,65.625)
	(282.056,64.364)
	(285.287,62.920)
	(288.741,61.285)
	(292.437,59.453)
	(296.392,57.416)
	(300.625,55.166)
	(305.155,52.697)
	(310.000,50.000)
\end{picture}
\cr
\hbox{Fig. 12a}\cr
}
$$
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(500,115)(0,-10)
\drawline(50,30)(50,10)
\drawline(50,90)(50,70)
\drawline(450,30)(450,10)
\drawline(450,90)(450,70)
\drawline(250,30)(250,10)
\drawline(250,90)(250,70)
\drawline(400,90)(390,100)
\drawline(400,10)(390,0)
\drawline(300,10)(310,0)
\drawline(300,90)(310,100)
\drawline(200,90)(190,100)
\drawline(100,90)(110,100)
\drawline(200,10)(190,0)
\drawline(100,10)(110,0)
\drawline(330,50)(370,50)
\drawline(130,50)(170,50)
\drawline(200,90)(170,50)(200,10)
\drawline(400,10)(485,10)
\drawline(200,10)(300,10)
\drawline(20,10)(100,10)
\drawline(400,90)(370,50)(400,10)
\drawline(300,90)(330,50)(300,10)
\drawline(100,90)(130,50)(100,10)
\drawline(10,90)(100,90)
\drawline(400,90)(480,90)
\drawline(200,90)(300,90)
\drawline(150,0)(5,0)
\drawline(350,0)(495,0)
\drawline(350,100)(490,100)
\drawline(150,100)(5,100)
\drawline(255,100)(255,100)
\drawline(200,50)(200,50)
\drawline(350,0)(150,0)(150,0)(350,0)
\drawline(150,100)(350,100)
\drawline(0,50)	(4.845,47.303)
	(9.375,44.834)
	(13.608,42.584)
	(17.563,40.547)
	(21.259,38.715)
	(24.713,37.080)
	(27.944,35.636)
	(30.970,34.375)
	(33.809,33.290)
	(36.481,32.373)
	(41.392,31.016)
	(45.849,30.244)
	(50.000,30.000)
\drawline(50,30)	(54.151,30.244)
	(58.608,31.016)
	(63.519,32.373)
	(66.191,33.290)
	(69.030,34.375)
	(72.056,35.636)
	(75.287,37.080)
	(78.741,38.715)
	(82.437,40.547)
	(86.392,42.584)
	(90.625,44.834)
	(95.155,47.303)
	(100.000,50.000)
\drawline(0,50)	(4.845,52.697)
	(9.375,55.166)
	(13.608,57.416)
	(17.563,59.453)
	(21.259,61.285)
	(24.713,62.920)
	(27.944,64.364)
	(30.970,65.625)
	(33.809,66.710)
	(36.481,67.627)
	(41.392,68.984)
	(45.849,69.756)
	(50.000,70.000)
\drawline(50,70)	(54.151,69.756)
	(58.608,68.984)
	(63.519,67.627)
	(66.191,66.710)
	(69.030,65.625)
	(72.056,64.364)
	(75.287,62.920)
	(78.741,61.285)
	(82.437,59.453)
	(86.392,57.416)
	(90.625,55.166)
	(95.155,52.697)
	(100.000,50.000)
\drawline(400,50)	(404.845,47.303)
	(409.375,44.834)
	(413.608,42.584)
	(417.563,40.547)
	(421.259,38.715)
	(424.713,37.080)
	(427.944,35.636)
	(430.970,34.375)
	(433.809,33.290)
	(436.481,32.373)
	(441.392,31.016)
	(445.849,30.244)
	(450.000,30.000)
\drawline(450,30)	(454.151,30.244)
	(458.608,31.016)
	(463.519,32.373)
	(466.191,33.290)
	(469.030,34.375)
	(472.056,35.636)
	(475.287,37.080)
	(478.741,38.715)
	(482.437,40.547)
	(486.392,42.584)
	(490.625,44.834)
	(495.155,47.303)
	(500.000,50.000)
\drawline(400,50)	(404.845,52.697)
	(409.375,55.166)
	(413.608,57.416)
	(417.563,59.453)
	(421.259,61.285)
	(424.713,62.920)
	(427.944,64.364)
	(430.970,65.625)
	(433.809,66.710)
	(436.481,67.627)
	(441.392,68.984)
	(445.849,69.756)
	(450.000,70.000)
\drawline(450,70)	(454.151,69.756)
	(458.608,68.984)
	(463.519,67.627)
	(466.191,66.710)
	(469.030,65.625)
	(472.056,64.364)
	(475.287,62.920)
	(478.741,61.285)
	(482.437,59.453)
	(486.392,57.416)
	(490.625,55.166)
	(495.155,52.697)
	(500.000,50.000)
\drawline(200,50)	(204.845,47.303)
	(209.375,44.834)
	(213.608,42.584)
	(217.563,40.547)
	(221.259,38.715)
	(224.713,37.080)
	(227.944,35.636)
	(230.970,34.375)
	(233.809,33.290)
	(236.481,32.373)
	(241.392,31.016)
	(245.849,30.244)
	(250.000,30.000)
\drawline(250,30)	(254.151,30.244)
	(258.608,31.016)
	(263.519,32.373)
	(266.191,33.290)
	(269.030,34.375)
	(272.056,35.636)
	(275.287,37.080)
	(278.741,38.715)
	(282.437,40.547)
	(286.392,42.584)
	(290.625,44.834)
	(295.155,47.303)
	(300.000,50.000)
\drawline(200,50)	(204.845,52.697)
	(209.375,55.166)
	(213.608,57.416)
	(217.563,59.453)
	(221.259,61.285)
	(224.713,62.920)
	(227.944,64.364)
	(230.970,65.625)
	(233.809,66.710)
	(236.481,67.627)
	(241.392,68.984)
	(245.849,69.756)
	(250.000,70.000)
\drawline(250,70)	(254.151,69.756)
	(258.608,68.984)
	(263.519,67.627)
	(266.191,66.710)
	(269.030,65.625)
	(272.056,64.364)
	(275.287,62.920)
	(278.741,61.285)
	(282.437,59.453)
	(286.392,57.416)
	(290.625,55.166)
	(295.155,52.697)
	(300.000,50.000)
\end{picture}
\cr
\hbox{Fig. 12b}\cr
}
$$
\newpage
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(173,128)(0,-10)
\drawline(75,95)(80,95)
\drawline(72.000,93.000)(80.000,95.000)(72.000,97.000)
\drawline(70,95)(75,95)
\drawline(67.000,93.000)(75.000,95.000)(67.000,97.000)
\drawline(80,15)(85,15)
\drawline(77.000,13.000)(85.000,15.000)(77.000,17.000)
\drawline(75,15)(80,15)
\drawline(72.000,13.000)(80.000,15.000)(72.000,17.000)
\drawline(140,50)(140,55)
\drawline(142.000,47.000)(140.000,55.000)(138.000,47.000)
\drawline(20,50)(20,60)
\drawline(22.000,52.000)(20.000,60.000)(18.000,52.000)
\drawline(20,95)(140,95)(140,15)
	(20,15)(20,95)
\drawline(20,95)(140,15)
\put(75,60){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(85,0){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(85,100){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(145,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $J_1$}}}}}
\put(0,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\end{picture}
\cr
\hbox{Fig. 13a}\cr
}
$$
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(220,175)(0,-10)
\drawline(135,45)(115,25)
\drawline(115,25)	(114.328,20.928)
	(113.698,17.422)
	(113.097,14.424)
	(112.509,11.876)
	(111.315,7.891)
	(110.000,5.000)
\drawline(110,5)	(108.208,1.928)
	(105.000,0.000)
\drawline(105,0)	(101.371,1.152)
	(98.614,3.906)
	(96.550,7.206)
	(95.000,10.000)
\drawline(95,10)	(93.896,12.138)
	(92.772,15.116)
	(91.513,19.286)
	(90.795,21.928)
	(90.000,25.000)
\drawline(220,80)	(219.682,75.787)
	(219.339,71.870)
	(218.970,68.236)
	(218.569,64.869)
	(218.134,61.755)
	(217.660,58.880)
	(217.144,56.227)
	(216.582,53.784)
	(215.306,49.465)
	(213.803,45.807)
	(212.045,42.691)
	(210.000,40.000)
\drawline(210,40)	(205.830,35.698)
	(201.025,31.569)
	(198.407,29.574)
	(195.660,27.628)
	(192.792,25.732)
	(189.813,23.888)
	(186.732,22.098)
	(183.560,20.364)
	(180.306,18.688)
	(176.979,17.071)
	(173.589,15.515)
	(170.146,14.022)
	(166.659,12.595)
	(163.138,11.234)
	(159.592,9.941)
	(156.032,8.719)
	(152.466,7.569)
	(148.905,6.492)
	(145.357,5.492)
	(141.833,4.569)
	(138.342,3.725)
	(134.894,2.963)
	(131.498,2.283)
	(128.164,1.688)
	(124.902,1.180)
	(121.721,0.760)
	(118.631,0.430)
	(115.641,0.192)
	(112.760,0.048)
	(110.000,0.000)
\drawline(110,0)	(107.240,0.048)
	(104.359,0.192)
	(101.369,0.430)
	(98.279,0.760)
	(95.098,1.180)
	(91.836,1.688)
	(88.502,2.283)
	(85.106,2.963)
	(81.658,3.725)
	(78.167,4.569)
	(74.643,5.492)
	(71.095,6.492)
	(67.534,7.569)
	(63.968,8.719)
	(60.408,9.941)
	(56.862,11.234)
	(53.341,12.595)
	(49.854,14.022)
	(46.411,15.515)
	(43.021,17.071)
	(39.695,18.688)
	(36.440,20.364)
	(33.268,22.098)
	(30.188,23.888)
	(27.208,25.732)
	(24.340,27.628)
	(21.593,29.574)
	(18.975,31.569)
	(14.170,35.698)
	(10.000,40.000)
\drawline(10,40)	(7.955,42.691)
	(6.197,45.807)
	(4.694,49.465)
	(3.418,53.784)
	(2.856,56.227)
	(2.340,58.880)
	(1.866,61.755)
	(1.431,64.869)
	(1.030,68.236)
	(0.661,71.870)
	(0.318,75.787)
	(0.000,80.000)
\drawline(110,70)	(106.901,69.615)
	(104.239,69.191)
	(100.053,68.167)
	(97.090,66.809)
	(95.000,65.000)
\drawline(95,65)	(92.190,60.486)
	(91.212,57.702)
	(90.498,54.450)
	(90.035,50.641)
	(89.807,46.189)
	(89.777,43.694)
	(89.801,41.004)
	(89.875,38.110)
	(90.000,35.000)
\drawline(135,45)	(138.054,45.767)
	(140.997,46.523)
	(143.832,47.270)
	(146.560,48.009)
	(149.184,48.741)
	(151.707,49.466)
	(156.458,50.905)
	(160.835,52.333)
	(164.858,53.760)
	(168.545,55.196)
	(171.918,56.649)
	(174.997,58.128)
	(177.802,59.644)
	(182.669,62.819)
	(186.682,66.246)
	(190.000,70.000)
\drawline(190,70)	(191.879,72.971)
	(193.443,76.487)
	(194.668,80.387)
	(195.536,84.509)
	(196.023,88.692)
	(196.111,92.776)
	(195.777,96.599)
	(195.000,100.000)
\drawline(195,100)	(193.392,103.716)
	(191.018,107.495)
	(188.043,111.220)
	(184.635,114.777)
	(180.960,118.050)
	(177.184,120.921)
	(173.476,123.277)
	(170.000,125.000)
\drawline(170,125)	(167.110,126.125)
	(164.054,127.177)
	(160.842,128.156)
	(157.486,129.064)
	(153.997,129.898)
	(150.386,130.660)
	(146.663,131.349)
	(142.841,131.966)
	(138.930,132.510)
	(134.942,132.982)
	(130.886,133.381)
	(126.776,133.708)
	(122.621,133.961)
	(118.432,134.143)
	(114.222,134.252)
	(110.000,134.288)
	(105.778,134.252)
	(101.568,134.143)
	(97.379,133.961)
	(93.224,133.708)
	(89.114,133.381)
	(85.058,132.982)
	(81.070,132.510)
	(77.159,131.966)
	(73.337,131.349)
	(69.614,130.660)
	(66.003,129.898)
	(62.514,129.064)
	(59.158,128.156)
	(55.946,127.177)
	(52.890,126.125)
	(50.000,125.000)
\drawline(50,125)	(46.546,123.239)
	(42.891,120.793)
	(39.181,117.809)
	(35.565,114.435)
	(32.191,110.819)
	(29.207,107.109)
	(26.761,103.454)
        (25.000,100.000)
\drawline(25,100)	(23.646,95.829)
	(22.678,90.947)
	(22.339,88.314)
	(22.098,85.592)
	(21.952,82.811)
	(21.904,80.000)
	(21.952,77.189)
	(22.098,74.408)
	(22.339,71.686)
	(22.678,69.053)
	(23.646,64.171)
	(25.000,60.000)
\drawline(25,60)	(26.442,57.256)
	(28.482,54.378)
	(30.971,51.467)
	(33.762,48.626)
	(36.708,45.957)
	(39.661,43.562)
	(42.475,41.542)
	(45.000,40.000)
\drawline(45,40)	(49.729,37.709)
	(52.357,36.644)
	(55.196,35.625)
	(58.271,34.647)
	(61.607,33.704)
	(65.231,32.791)
	(69.168,31.901)
	(73.443,31.031)
	(78.082,30.174)
	(80.546,29.748)
	(83.111,29.324)
	(85.780,28.901)
	(88.555,28.477)
	(91.442,28.052)
	(94.441,27.626)
	(97.557,27.198)
	(100.793,26.767)
	(104.152,26.332)
	(107.638,25.893)
	(111.252,25.449)
	(115.000,25.000)
\drawline(110,70)	(112.889,70.667)
	(115.401,71.144)
	(119.467,71.525)
	(122.549,71.144)
	(125.000,70.000)
\drawline(125,70)	(128.540,66.677)
	(131.231,61.794)
	(132.331,58.583)
	(133.306,54.763)
	(134.186,50.260)
	(134.599,47.729)
	(135.000,45.000)
\drawline(60,95)	(64.507,96.962)
	(68.710,98.763)
	(72.628,100.406)
	(76.276,101.898)
	(79.670,103.244)
	(82.827,104.450)
	(85.765,105.521)
	(88.498,106.463)
	(93.418,107.980)
	(97.721,109.046)
	(101.538,109.705)
	(105.000,110.000)
\drawline(105,110)	(109.531,109.963)
	(111.972,109.783)
	(114.558,109.489)
	(117.313,109.074)
	(120.259,108.533)
	(123.416,107.861)
	(126.807,107.052)
	(130.454,106.102)
	(134.380,105.003)
	(138.605,103.751)
	(143.152,102.340)
	(148.043,100.765)
	(150.625,99.914)
	(153.300,99.021)
	(156.073,98.083)
	(158.945,97.101)
	(161.920,96.073)
	(165.000,95.000)
\drawline(50,100)	(52.825,97.934)
	(55.561,95.955)
	(58.212,94.061)
	(60.779,92.251)
	(65.674,88.876)
	(70.269,85.820)
	(74.586,83.072)
	(78.647,80.620)
	(82.473,78.454)
	(86.088,76.562)
	(89.512,74.935)
	(92.768,73.560)
	(95.877,72.426)
	(98.863,71.523)
	(101.746,70.840)
	(104.548,70.366)
	(107.292,70.090)
	(110.000,70.000)
\drawline(110,70)	(112.708,70.090)
	(115.452,70.366)
	(118.254,70.840)
	(121.137,71.523)
	(124.123,72.426)
	(127.232,73.560)
	(130.488,74.935)
	(133.912,76.562)
	(137.527,78.454)
	(141.353,80.620)
	(145.414,83.072)
	(149.731,85.820)
	(154.326,88.876)
	(159.221,92.251)
	(161.788,94.061)
	(164.439,95.955)
	(167.175,97.934)
	(170.000,100.000)
\drawline(0,80)	(0.318,84.213)
	(0.661,88.130)
	(1.030,91.764)
	(1.431,95.131)
	(1.866,98.245)
	(2.340,101.120)
	(2.856,103.773)
	(3.418,106.216)
	(4.694,110.535)
	(6.197,114.193)
	(7.955,117.309)
	(10.000,120.000)
\drawline(10,120)	(14.170,124.302)
	(18.975,128.431)
	(21.593,130.426)
	(24.340,132.373)
	(27.208,134.269)
	(30.188,136.113)
	(33.268,137.902)
	(36.440,139.636)
	(39.695,141.313)
	(43.021,142.930)
	(46.411,144.485)
	(49.854,145.978)
	(53.341,147.406)
	(56.862,148.767)
	(60.408,150.059)
	(63.968,151.282)
	(67.534,152.432)
	(71.095,153.508)
	(74.643,154.508)
	(78.167,155.431)
	(81.658,156.275)
	(85.106,157.038)
	(88.502,157.717)
	(91.836,158.312)
	(95.098,158.820)
	(98.279,159.240)
	(101.369,159.570)
	(104.359,159.808)
	(107.240,159.952)
	(110.000,160.000)
\drawline(110,160)	(112.760,159.952)
	(115.641,159.808)
	(118.631,159.570)
	(121.721,159.240)
	(124.902,158.820)
	(128.164,158.312)
	(131.498,157.717)
	(134.894,157.037)
	(138.342,156.275)
	(141.833,155.431)
	(145.357,154.508)
	(148.905,153.508)
	(152.466,152.431)
	(156.032,151.281)
	(159.592,150.059)
	(163.138,148.766)
	(166.659,147.405)
	(170.146,145.978)
	(173.589,144.485)
	(176.979,142.929)
	(180.305,141.312)
	(183.560,139.636)
	(186.732,137.902)
	(189.812,136.112)
	(192.792,134.268)
	(195.660,132.372)
	(198.407,130.426)
	(201.025,128.431)
	(205.830,124.302)
	(210.000,120.000)
\drawline(210,120)	(212.045,117.309)
	(213.803,114.193)
	(215.306,110.535)
	(216.582,106.216)
	(217.144,103.773)
	(217.660,101.120)
	(218.134,98.245)
	(218.569,95.131)
	(218.970,91.764)
	(219.339,88.130)
	(219.682,84.213)
	(220.000,80.000)
\put(130,30){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_3$}}}}}
\put(135,55){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_2$}}}}}
\put(160,40){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $j_1$}}}}}
\end{picture}
\cr
\hbox{Fig. 13b}\cr
}
$$
\newpage
\bigskip
$$
\displaylines{
\setlength{\unitlength}{0.0125in}
\begin{picture}(282,244)(0,-10)
\drawline(110,100)(0,155)
\drawline(110,100)(50,200)
\drawline(110,100)(170,0)
\drawline(110,100)(220,45)
\drawline(110,100)(230,100)
\drawline(110,100)(220,155)
\drawline(110,100)(170,200)
\drawline(110,100)(110,220)
\drawline(50,200)	(48.181,196.730)
	(46.472,193.697)
	(44.866,190.890)
	(43.355,188.299)
	(40.590,183.719)
	(38.119,179.868)
	(35.883,176.658)
	(33.824,174.002)
	(30.000,170.000)
\drawline(30,170)	(25.864,166.933)
	(23.175,165.338)
	(19.954,163.645)
	(16.115,161.808)
	(11.567,159.784)
	(9.001,158.688)
	(6.225,157.530)
	(3.228,156.302)
	(0.000,155.000)
\drawline(110,220)	(106.939,218.298)
	(104.087,216.723)
	(101.434,215.270)
	(98.968,213.934)
	(94.555,211.590)
	(90.760,209.646)
	(87.494,208.059)
	(84.671,206.785)
	(80.000,205.000)
\drawline(80,205)	(75.622,203.818)
	(72.873,203.247)
	(69.632,202.669)
	(65.812,202.070)
	(61.326,201.435)
	(58.805,201.100)
	(56.084,200.750)
	(53.153,200.384)
	(50.000,200.000)
\drawline(220,45)	(216.776,43.056)
	(213.784,41.239)
	(211.011,39.541)
	(208.448,37.955)
	(203.904,35.091)
	(200.066,32.586)
	(196.844,30.384)
	(194.151,28.424)
	(190.000,25.000)
\drawline(190,25)	(186.652,21.592)
	(182.515,16.680)
	(180.004,13.477)
	(177.120,9.678)
	(173.805,5.210)
	(171.968,2.702)
	(170.000,0.000)
\drawline(230,100)	(226.476,95.387)
	(223.510,91.346)
	(221.060,87.803)
	(219.082,84.685)
	(217.530,81.919)
	(216.362,79.432)
	(215.000,75.000)
\drawline(215,75)	(214.628,70.178)
	(214.811,67.317)
	(215.259,64.040)
	(215.987,60.257)
	(217.011,55.881)
	(217.637,53.444)
	(218.343,50.825)
	(219.130,48.014)
	(220.000,45.000)
\drawline(220,155)	(218.494,150.144)
	(217.269,145.930)
	(216.310,142.283)
	(215.603,139.130)
	(215.133,136.399)
	(214.886,134.016)
	(215.000,130.000)
\drawline(215,130)	(215.465,127.527)
	(216.245,124.864)
	(217.384,121.925)
	(218.926,118.621)
	(220.915,114.864)
	(223.394,110.567)
	(226.408,105.642)
	(228.129,102.916)
	(230.000,100.000)
\drawline(170,200)	(171.819,196.730)
	(173.528,193.697)
	(175.134,190.890)
	(176.645,188.299)
	(179.410,183.719)
	(181.881,179.868)
	(184.117,176.658)
	(186.176,174.002)
	(190.000,170.000)
\drawline(190,170)	(194.136,166.933)
	(196.825,165.338)
	(200.046,163.645)
	(203.885,161.808)
	(208.433,159.784)
	(210.999,158.688)
	(213.775,157.530)
	(216.772,156.302)
	(220.000,155.000)
\drawline(110,220)	(112.901,217.650)
	(115.614,215.480)
	(120.519,211.655)
	(124.805,208.465)
	(128.557,205.853)
	(131.865,203.758)
	(134.816,202.124)
	(137.499,200.891)
	(140.000,200.000)
\drawline(140,200)	(144.569,199.078)
	(147.366,198.848)
	(150.623,198.771)
	(154.427,198.848)
	(158.866,199.078)
	(161.351,199.251)
	(164.027,199.462)
	(166.907,199.712)
	(170.000,200.000)
\put(220,125){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\alpha_1$}}}}}
\put(15,180){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\alpha_g$}}}}}
\put(75,215){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\beta_g$}}}}}
\put(195,15){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\alpha_2$}}}}}
\put(225,75){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\beta_1$}}}}}
\put(190,175){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\beta_1$}}}}}
\put(135,205){\makebox(0,0)[lb]
{\raisebox{0pt}[0pt][0pt]{\shortstack[l]{{\twlrm $\alpha_1$}}}}}
\end{picture}
\cr
\hbox{Fig. 14}\cr
}
$$


\end{document}

